A Machine Learning-Fueled Modelfluid for Flowsheet Optimization

Process optimization in chemical engineering may be hindered by the limited availability of reliable thermodynamic data for fluid mixtures. Remarkable progress is being made in predicting thermodynamic mixture properties by machine learning techniques. The vast information provided by these prediction methods enables new possibilities in process optimization. This work introduces a novel modelfluid representation that is designed to seamlessly integrate these ML-predicted data directly into flowsheet optimization. Tailored for distillation, our approach is built on physically interpretable and continuous features derived from core vapor liquid equilibrium phenomena. This ensures compatibility with existing simulation tools and gradient-based optimization. We demonstrate the power and accuracy of this ML-fueled modelfluid by applying it to the problem of entrainer selection for an azeotropic separation. The results show that our framework successfully identifies optimal, thermodynamically consistent entrainers with high fidelity compared to conventional models. Ultimately, this work provides a practical pathway to incorporate large-scale property prediction into efficient process design and optimization, overcoming the limitations of both traditional thermodynamic models and complex molecular-based equations of state.

==> entrainer-distillation-process.tex <==
\usetikzlibrary{arrows.meta, positioning, calc}

\newcommand{\productStreamXLength}{1.5}
\newcommand{\productStreamYLength}{0.5}
\newcommand{\columnXLength}{1.5}
\newcommand{\columnYLength}{4}
\newcommand{\unitDistance}{2.5}
\newcommand{\mixerLength}{1}
\newcommand{\streamspec}[1]{$\liquidflow_{#1},\liquidmolarfractions_{#1}$}

\begin{figure}
    \centering
        
    \begin{tikzpicture}[auto]

        % Define styles for blocks and streams
        \tikzstyle{column} = [draw, rectangle, minimum width=\columnXLength cm, minimum height=\columnYLength cm, rounded corners=10pt]
        \tikzstyle{mixer} = [draw, rectangle, minimum size=\mixerLength cm]
        \tikzstyle{stream} = [->, thick]

        % Mixer
        \node[mixer] (M) at (0,0) {$M$};

        % Columns
        \node[column] (C1) at ($(M.east) + (\unitDistance,0)$) {$\column_1$};
        \node[column] (C2) at ($(C1.east) + (\unitDistance,0)$) {$\column_2$};
        \node[column] (C3) at ($(C2.east) + (\unitDistance,0)$) {$\column_3$};

        % Streams
        \draw[stream] (-\productStreamXLength,0) node[left] {\streamspec{1}} -- (M);
        \draw[stream] (M) -- node[above] {\streamspec{2}} (C1);

        % Column 1 Streams
        \draw[stream] (C1.north) -- ++(0,\productStreamYLength*1.5) -- ++(\productStreamXLength,0) node[above, xshift=\productStreamXLength*0.35 cm] {\streamspec{3}};
        \draw[stream] (C1.south) -- ++(0,-\productStreamYLength) -- ++(\unitDistance/2+\productStreamXLength/2 + 0.1,0) node[below] {\streamspec{4}} -- ++(0,\productStreamYLength+\columnYLength/2) --++ (\unitDistance/2-\productStreamXLength/2 - 0.1,0);

        % Recycle streams for Column 1
        \draw[stream] (C1.north) -- ++(0,\productStreamYLength*1.5) -- ++(\productStreamXLength*2/3,0) -- ++(0,-\productStreamYLength*1.5) -- ++(0,-\productStreamYLength) -- ++(-\productStreamXLength*2/3+\columnXLength/2,0);
        \draw[thick] (C1.north) -- ++(0,\productStreamYLength*1.5) -- ++(\productStreamXLength*2/3,0) node[above] {$\refluxratio_1$};
        \draw[stream] (C1.south) ++(0,-\productStreamYLength) -- ++(\productStreamXLength*2/3,0) -- ++(0,\productStreamYLength) node[right, xshift=\productStreamXLength, yshift=0.25 cm] {$\reboilerduty_{\column_1}$} -- ++(0,\productStreamYLength) -- ++(-\productStreamXLength*2/3+\columnXLength/2,0);
        \draw[thick] (C1.south) -- ++(0,-\productStreamYLength) -- ++(\productStreamXLength*2/3,0) node[below] {$\boilupratio_1$};

        % Reboiler and Condenser for column 1
        \draw[thick] (C1.north) ++(0,\productStreamYLength*0.75) circle (0.2);
        \draw[thick] (C1.north) ++(0,\productStreamYLength*0.75) node[left, xshift=-0.1 cm] {$\condenserduty_{\column_1}$};
        \draw[thick] (C1.south) ++(0,-\productStreamYLength) ++(\productStreamXLength*2/3,0) ++(0,\productStreamYLength) circle (0.2);

        % Column 2 Streams
        \draw[stream] (C2.north) -- ++(0,\productStreamYLength*1.5) -- ++(\unitDistance/2+\productStreamXLength/2,0) node[above] {\streamspec{5}} -- ++(0,-\productStreamYLength-\columnYLength/2) --++ (\unitDistance/2-\productStreamXLength/2,0);
        \draw[stream] (C2.south) -- ++(0,-\productStreamYLength) -- ++(\productStreamXLength,0) node[below, xshift=\productStreamXLength*0.35 cm] {\streamspec{6}};

        % Recycle streams for Column 2
        \draw[stream] (C2.north) ++(0,\productStreamYLength*1.5) -- ++(\productStreamXLength*2/3,0) -- ++(0,-\productStreamYLength*1.5) -- ++(0,-\productStreamYLength) -- ++(-\productStreamXLength*2/3+\columnXLength/2,0);
        \draw[thick] (C2.north) -- ++(0,\productStreamYLength*1.5) -- ++(\productStreamXLength*2/3,0) node[above] {$\refluxratio_2$};
        \draw[stream] (C2.south) ++(0,-\productStreamYLength) -- ++(\productStreamXLength*2/3,0) -- ++(0,\productStreamYLength) node[right, xshift=\productStreamXLength, yshift=0.25 cm] {$\reboilerduty_{\column_2}$} -- ++(0,\productStreamYLength) -- ++(-\productStreamXLength*2/3+\columnXLength/2,0);
        \draw[thick] (C2.south) -- ++(0,-\productStreamYLength) -- ++(\productStreamXLength*2/3,0) node[below] {$\boilupratio_2$};

        % Reboiler and Condenser for column 2
        \draw[thick] (C2.north) ++(0,\productStreamYLength*0.75) circle (0.2);
        \draw[thick] (C2.north) ++(0,\productStreamYLength*0.75) node[left, xshift=-0.1 cm] {$\condenserduty_{\column_2}$};
        \draw[thick] (C2.south) ++(0,-\productStreamYLength) ++(\productStreamXLength*2/3,0) ++(0,\productStreamYLength) circle (0.2);

        % Column 3 Streams
        \draw[stream] (C3.north) -- ++(0,\productStreamYLength*1.5) -- ++(\productStreamXLength,0) node[above, xshift=\productStreamXLength*0.35 cm] {\streamspec{7}};
        \draw[stream] (C3.south) -- ++(0,-\productStreamYLength) -- ++(\productStreamXLength*2/3,0) -- ++(0,-\productStreamYLength*1.5) -- ++(-\productStreamXLength*2/3-\unitDistance*3-\columnXLength-\mixerLength/2,0) node[below] {\streamspec{8}} -- ++(0,\productStreamYLength*2.5+\columnYLength/2-\mixerLength/2);

        % Recycle streams for Column 3
        \draw[stream] (C3.north) ++(0,\productStreamYLength*1.5) -- ++(\productStreamXLength*2/3,0) -- ++(0,-\productStreamYLength*1.5) -- ++(0,-\productStreamYLength) -- ++(-\productStreamXLength*2/3+\columnXLength/2,0);
        \draw[thick] (C3.north) -- ++(0,\productStreamYLength*1.5) -- ++(\productStreamXLength*2/3,0) node[above] {$\refluxratio_3$};
        \draw[stream] (C3.south) ++(0,-\productStreamYLength) -- ++(\productStreamXLength*2/3,0) -- ++(0,\productStreamYLength) node[right, xshift=\productStreamXLength, yshift=0.25 cm] {$\reboilerduty_{\column_3}$} -- ++(0,\productStreamYLength) -- ++(-\productStreamXLength*2/3+\columnXLength/2,0);
        \draw[thick] (C3.south) -- ++(0,-\productStreamYLength) -- ++(\productStreamXLength*1/3,0) node[below] {$\boilupratio_3$};

        % Reboiler and Condenser for column 3
        \draw[thick] (C3.north) ++(0,\productStreamYLength*0.75) circle (0.2);
        \draw[thick] (C3.north) ++(0,\productStreamYLength*0.75) node[left, xshift=-0.1 cm] {$\condenserduty_{\column_3}$};
        \draw[thick] (C3.south) ++(0,-\productStreamYLength) ++(\productStreamXLength*2/3,0) ++(0,\productStreamYLength) circle (0.2);

    \end{tikzpicture}
    
    \caption{
        Entrainer distillation flowsheet for the separation of a binary mixture with maximum-boiling azeotropic phase behavior.
        The columns are denoted by $\column_1$, $\column_2$, and $\column_3$, and the mixer is denoted by $M$.
        The liquid flow rates and molar fractions of the streams are represented by $\liquidflow$ and $\liquidmolarfractions$, respectively.
        The subscripts of these variables correspond to the stream numbers shown in the figure.
        The variables $\refluxratio$, $\boilupratio$, $\condenserduty$, $\reboilerduty$, and $\heatduty$ represent the reflux ratio, boilup ratio, condenser duty, reboiler duty, and heat duty, respectively.
    }
    \label{fig:entrainer-distillation-flowsheet}

\end{figure}


==> entrainer-mapping.tex <==
% \usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, shadows, decorations.pathreplacing}

\centering
% Use adjustbox to ensure the TikZ picture fits within the text width
\begin{adjustbox}{width=\textwidth, center}  % , scale=0.7
\begin{tikzpicture}[
    node distance=10mm and 15mm,
    % STYLES
    % Style for main process blocks
    process/.style={
        rectangle, 
        rounded corners=3mm, 
        draw, 
        thick, 
        fill=blue!10, 
        align=center,
        minimum height=15mm, 
        minimum width=30mm,
        drop shadow
    },
    % Style for input/output data
    data/.style={
        trapezium, 
        trapezium left angle=70, 
        trapezium right angle=110,
        draw, 
        thick, 
        fill=green!15, 
        align=center, 
        minimum height=10mm
    },
    % Style for database shapes
    database/.style={
        cylinder, 
        shape border rotate=90, 
        aspect=0.25, 
        draw, 
        thick, 
        fill=orange!20,
        align=center, 
        minimum height=15mm, 
        minimum width=25mm
    },
    % Style for the final "Digital Twin" model
    digitaltwin/.style={
        rectangle, 
        rounded corners=3mm, 
        draw=red!80, 
        thick, 
        fill=red!10, 
        align=center,
        minimum height=20mm, 
        minimum width=40mm,
        drop shadow
    },
    % Style for arrows - uses the 'Stealth' tip from the 'arrows.meta' library
    arrow/.style={
            -Stealth,
            thick
        },
    % Style for descriptive labels
    label/.style={
        text=blue!80!black, 
        font=\small\bfseries
    },
    % Style for background fitting boxes
    fitbox/.style={
        rectangle,
        rounded corners=5mm,
        draw=gray!50,
        thick,
        dashed
    }
]

\node (pcp_databases) [database] {Property Databases: \\ DDBST, DIPPR, \\ NIST, Aspen, \dots};
\node (ml_mc) [digitaltwin, below=of pcp_databases] {ML-based \\ prediction methods \\ for $\gamma^\infty$};
\node (phase1_box) [fitbox, fit=(pcp_databases) (ml_mc), inner sep=8mm] {};
\node[label, above=3mm of phase1_box.north] {Entrainer candidates};

\node (hypofluid) [data, right=of phase1_box, yshift=18mm] {Multiple hypothetical \\ optimal entrainers for \\ different column sizes};
\node (opex_prediction) [digitaltwin, below=of hypofluid] {Compute 1\textsuperscript{st} order \\ Taylor series \\ approximation to \\ objective function \\ at optimal solution};
\draw[arrow] (hypofluid) -- (opex_prediction);
\node (hypo_pred_box) [fitbox, fit=(hypofluid) (opex_prediction), inner sep=8mm] {};
\node[label, above=1mm of hypo_pred_box.north] {Process Fluid Optimization};

\draw[arrow] (phase1_box) -- (hypo_pred_box);

\node (candidate) [data, right=of hypo_pred_box] {$\bar{\heatduty}^{\reboiler, \total}\inb{\feature_{\entrainer}}$ \\ \eqref{eq:meanopexprediction}};
\node (foreach_box) [fitbox, fit=(candidate), inner sep=8mm] {};
\node[label, above=1mm of foreach_box.north] {For each candidate};

\draw[arrow] (hypo_pred_box) -- (foreach_box);

\node (sorting_rule) [process, right=of foreach_box, yshift=-16mm] {Sort candidates \\ using their mean \\ estimated objective};
\node (sorted_order) [database, above=of sorting_rule] {Sorted \\ entrainer \\ candidates};
\draw[arrow] (sorting_rule) -- (sorted_order);
\node (sorting_box) [fitbox, fit=(sorting_rule) (sorted_order), inner sep=8mm] {};
\node[label, above=1mm of sorting_box.north] {Mean sorting};

\draw[arrow] (foreach_box) -- (sorting_box);


\end{tikzpicture}
\end{adjustbox}

==> entrainer-optimization.tex <==
% \usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, shadows, decorations.pathreplacing}

\centering
% Use adjustbox to ensure the TikZ picture fits within the text width
\begin{adjustbox}{width=\textwidth, center, scale=0.7}
\begin{tikzpicture}[
    node distance=10mm and 15mm,
    % STYLES
    % Style for main process blocks
    process/.style={
        rectangle, 
        rounded corners=3mm, 
        draw, 
        thick, 
        fill=blue!10, 
        align=center,
        minimum height=15mm, 
        minimum width=30mm,
        drop shadow
    },
    % Style for input/output data
    data/.style={
        trapezium, 
        trapezium left angle=70, 
        trapezium right angle=110,
        draw, 
        thick, 
        fill=green!15, 
        align=center, 
        minimum height=10mm
    },
    % Style for database shapes
    database/.style={
        cylinder, 
        shape border rotate=90, 
        aspect=0.25, 
        draw, 
        thick, 
        fill=orange!20,
        align=center, 
        minimum height=15mm, 
        minimum width=25mm
    },
    % Style for the final "Digital Twin" model
    digitaltwin/.style={
        rectangle, 
        rounded corners=3mm, 
        draw=red!80, 
        thick, 
        fill=red!10, 
        align=center,
        minimum height=20mm, 
        minimum width=40mm,
        drop shadow
    },
    % Style for arrows - uses the 'Stealth' tip from the 'arrows.meta' library
    arrow/.style={
            -Stealth,
            thick
        },
    % Style for descriptive labels
    label/.style={
        text=blue!80!black, 
        font=\small\bfseries
    },
    % Style for background fitting boxes
    fitbox/.style={
        rectangle,
        rounded corners=5mm,
        draw=gray!50,
        thick,
        dashed
    }
]

\node (reference_nq_curves) [data] {\textbf{Step 1}: \\ Compute baseline \\ NQ curve of \\ the reference entrainer};
% fix column size
\node (hypofluid) [digitaltwin, right=of reference_nq_curves] {Hypothetical \\ optimal entrainer};
\node (pfo) [process, above=of hypofluid, yshift=5mm] {Add entrainer features to \\ the optimization variables};
\draw[arrow] (reference_nq_curves) -- (pfo) node[midway, above, font=\small, fill=white, yshift=-3mm] {Fix column sizes};
\draw[arrow] (pfo) -- (hypofluid) node[midway, above, font=\small, fill=white, yshift=-3mm] {Optimize};

\node (step2_box) [fitbox, fit=(pfo) (hypofluid), inner sep=8mm] {};
\node[label, above=1mm of step2_box.north] {Step 2: Process Fluid Optimization};

\node (postoptim) [process, below=of hypofluid, yshift=-5mm] {Compute the \\ hypothetical NQ curve};
\draw[arrow] (hypofluid) -- (postoptim);

\node (foreach_box) [fitbox, fit=(pfo) (hypofluid) (postoptim), inner sep=8mm] {};
\node[label, below=1mm of foreach_box.south] {For each point on the NQ curve};

\draw[arrow] (postoptim) -- (reference_nq_curves) node[midway, above, font=\small, fill=white, yshift=-3mm] {Compare in \figureref{fig:NQValidation:Hypo}};

\end{tikzpicture}
\end{adjustbox}
\caption{
    Schematic workflow for the identification of hypothetical optimal entrainer components.
    Starting from a known reference entrainer's NQ curve, we compute the optimal entrainer features for each point on the NQ curve, fixing the number of stages in the column and further minimizing the heat duty in the flowsheet.
    This yields a set of hypothetical optimal entrainer features, each representing an individual hypothetical entrainer.
}

==> modelfluidfeaturegeneration.tex <==
% \usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, shadows, decorations.pathreplacing}

\centering
% Use adjustbox to ensure the TikZ picture fits within the text width
\begin{adjustbox}{width=\textwidth, center}  % , scale=0.7
\begin{tikzpicture}[
    node distance=10mm and 15mm,
    % STYLES
    % Style for main process blocks
    process/.style={
        rectangle, 
        rounded corners=3mm, 
        draw, 
        thick, 
        fill=blue!10, 
        align=center,
        minimum height=15mm, 
        minimum width=30mm,
        drop shadow
    },
    % Style for input/output data
    data/.style={
        trapezium, 
        trapezium left angle=70, 
        trapezium right angle=110,
        draw, 
        thick, 
        fill=green!15, 
        align=center, 
        minimum height=10mm
    },
    % Style for database shapes
    database/.style={
        cylinder, 
        shape border rotate=90, 
        aspect=0.25, 
        draw, 
        thick, 
        fill=orange!20,
        align=center, 
        minimum height=15mm, 
        minimum width=25mm
    },
    % Style for the final "Digital Twin" model
    digitaltwin/.style={
        rectangle, 
        rounded corners=3mm, 
        draw=red!80, 
        thick, 
        fill=red!10, 
        align=center,
        minimum height=20mm, 
        minimum width=40mm,
        drop shadow
    },
    % Style for arrows - uses the 'Stealth' tip from the 'arrows.meta' library
    arrow/.style={
            -Stealth,
            thick
        },
    % Style for descriptive labels
    label/.style={
        text=blue!80!black, 
        font=\small\bfseries
    },
    % Style for background fitting boxes
    fitbox/.style={
        rectangle,
        rounded corners=5mm,
        draw=gray!50,
        thick,
        dashed
    }
]

\node (pcp_databases) [database] {Property Databases: \\ DDBST, DIPPR, \\ NIST, Aspen, \dots};
\node (ml_mc) [digitaltwin, below=of pcp_databases] {ML-based \\ prediction methods \\ for $\gamma^\infty$};
\node (parameters) [data, right=of ml_mc, yshift=17mm] {\textbf{Thermodynamic} \\ \textbf{model parameters} \\ \\ $\parameter_i^{\simplifiedantoine, 1}, \parameter_i^{\simplifiedantoine, 2}$ \\ $\vaporizationenthalpyof{i}, \activitycoefficientatinfinitedilutionin{i}{j}, \pressure$ \\};
\draw[arrow] (pcp_databases) -- (parameters);
\draw[arrow] (ml_mc) -- (parameters);
\node (VLE) [process, right=of parameters] {VLE};
\draw[arrow] (parameters) -- (VLE);
\node (features) [data, right=of VLE] {\textbf{Modelfluid} \\ \textbf{features} \\ \\ $\saturatedvaportemperatureof{i}, \vaporizationenthalpyof{i}, \pressure$ \\ $\derivativefeatureatinfdilution{i}{j}, \activitycoefficientatinfinitedilutionin{i}{j}$ \\};
\draw[arrow] (VLE) -- (features);

\end{tikzpicture}
\end{adjustbox}
\caption{
    Workflow of how the modelfluid features for each of the entrainer candidates is obtained using a PCP model parameter database and predictions of the activity coefficients at infinite dilution.
    The $\activitycoefficient_i\vert_j$ predictions are obtained using the Matrix Completion Method as proposed in \cite{Jirasek2020}.
}

==> overview.tex <==
% \usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, shadows, decorations.pathreplacing}

\centering
% Use adjustbox to ensure the TikZ picture fits within the text width
\begin{adjustbox}{width=\textwidth, center}  % ,scale=0.7
\begin{tikzpicture}[
    node distance=10mm and 15mm,
    % STYLES
    % Style for main process blocks
    process/.style={
        rectangle, 
        rounded corners=3mm, 
        draw, 
        thick, 
        fill=blue!10, 
        align=center,
        minimum height=15mm, 
        minimum width=30mm,
        drop shadow
    },
    % Style for input/output data
    data/.style={
        trapezium, 
        trapezium left angle=70, 
        trapezium right angle=110,
        draw, 
        thick, 
        fill=green!15, 
        align=center, 
        minimum height=10mm
    },
    % Style for database shapes
    database/.style={
        cylinder, 
        shape border rotate=90, 
        aspect=0.25, 
        draw, 
        thick, 
        fill=orange!20,
        align=center, 
        minimum height=15mm, 
        minimum width=25mm
    },
    % Style for the final "Digital Twin" model
    digitaltwin/.style={
        rectangle, 
        rounded corners=3mm, 
        draw=red!80, 
        thick, 
        fill=red!10, 
        align=center,
        minimum height=20mm, 
        minimum width=40mm,
        drop shadow
    },
    % Style for arrows - uses the 'Stealth' tip from the 'arrows.meta' library
    arrow/.style={
            -Stealth,
            thick
        },
    % Style for descriptive labels
    label/.style={
        text=blue!80!black, 
        font=\small\bfseries
    },
    % Style for background fitting boxes
    fitbox/.style={
        rectangle,
        rounded corners=5mm,
        draw=gray!50,
        thick,
        dashed
    }
]

% Part 1: Entrainer candidates: This is the input
\node (pcp_databases) [database] {Property Databases: \\ DDBST, DIPPR, \\ NIST, Aspen, \dots};
\node (ml_mc) [digitaltwin, below=of pcp_databases] {ML-based \\ prediction methods \\ for $\gamma^\infty$ \cite{Jirasek2020}};
\node (phase1_box) [fitbox, fit=(pcp_databases) (ml_mc), inner sep=8mm] {};
\node[label, above=3mm of phase1_box.north] {Entrainer Candidates};

% Part 2: Modelfluid Representation
\node (features)  [data, right=of pcp_databases, xshift=7mm, yshift=12mm] {\textbf{Features} \\ $\pressure, \saturatedvaportemperatureof{i}, \vaporizationenthalpyof{i}, \activitycoefficientatinfinitedilutionin{i}{j}, \derivativefeatureatinfdilution{i}{j}$};
\node (parameters) [data, below=of features] {\textbf{Parameters} \\ Antoine, Margules};
\node (simplifiedcolumn) [digitaltwin, below=of parameters] {Simplified Distillation \\ Column Simulation};

\draw[arrow] (features) -- (parameters);
\draw[arrow] (parameters) -- (simplifiedcolumn);

\node (phase2_box) [fitbox, fit=(features) (parameters) (simplifiedcolumn), inner sep=8mm] {};
\node[label, above=3mm of phase2_box.north] {Modelfluid Representation};

\draw[arrow] (phase1_box) -- (phase2_box);

% Part 3: Process Fluid Optimization
\node (pfo) [process, right=of features, xshift=10mm, yshift=-2mm] {Continuous \\ Optimization on \\ Features};
\node (hypofluid) [process, below=of pfo] {Optimal \\ Hypothetical Fluid};
\node (opexprediction) [digitaltwin, below=of hypofluid] {Taylor series-based \\ OPEX Prediction};

\draw[arrow] (pfo) -- (hypofluid);
\draw[arrow] (hypofluid) -- (opexprediction);

\node (phase3_box) [fitbox, fit=(pfo) (hypofluid) (opexprediction), inner sep=8mm] {};
\node[label, above=3mm of phase3_box.north] {Process Fluid Optimization};

\draw[arrow] (phase2_box) -- (phase3_box);

% Part 4: Sorted Entrainers: This is the output
\node (sortedentrainers) [database, right=of hypofluid] {\textbf{Sorted Entrainers} \\ 1. Solvent 8 \\ 2. Solvent 3 \\ 3. Solvent 5 \\ \dots};
% \node (phase4_box) [fitbox, fit=(sortedentrainers), inner sep=8mm] {};
% \node[label, above=3mm of phase4_box.north] {Sorted Entrainers};
\draw[arrow] (phase3_box) -- (sortedentrainers);

\end{tikzpicture}
\end{adjustbox}
\caption{
    Starting by a set of \textbf{entrainer candidates}, data from both literature databases and ML-based prediction methods are used to obtain the \textbf{modelfluid features}.
    A \textbf{process fluid optimization} based on those features is combined with an objective approximation method to yield a list of \textbf{sorted entrainer candidates}.
    This workflow demonstrates the embedding of the proposed modelfluid representation into a process fluid optimization task.
}
